The roots of exceptional modular Lie superalgebras with Cartan matrix

For each of the exceptional Lie superalgebras with indecomposable Cartan matrix, we give the explicit list of its roots of and the corresponding Chevalley basis for one of the inequivalent Cartan matrices, the one corresponding to the greatest number of mutually orthogonal isotropic odd simple roots. Our main tools: Grozman's Mathematica-based code SuperLie, and Python.

==> (inline-0) <==
\begin{pmatrix}
0 & -1\\
-2 & 1\\
\end{pmatrix}\quad 
\begin{tabular}{|l|l|} 
\hline
&\\[-10pt]
 the root vectors&the roots\\
\hline
&\\[-8pt]
\fbox{$x_{1}$},\;\fbox{$x_{2}$}&\underline{$\alpha_1$},\; $\alpha_2$\\[3pt]
$x_3=\left[x_{1},\,x_{2}\right]$,\;
$x_4=\left[x_{2},\,x_{2}\right]$&$\alpha_1+\alpha_2,\ \ 2\alpha_2$\\[3pt]
$\fbox{$x_5$}=\left[x_{2},\,\left[x_{1},\,x_{2}\right]\right]$&$\alpha_1+2\alpha_2$\\[3pt]
$x_6=\left[\left[x_{1},\,x_{2}\right],\,\left[x_{2},\,x_{2}\right]
\right]$&$\alpha_1+3\alpha_2$\\[8pt]
$\begin{array}{@{}l@{}}
\fbox{$x_7$}=\left[\left[x_{1},\,x_{2}\right],\left[x_{2},\,\left[x_{1},\,x_{2}\right]\right]\right],\\
%\;
\fbox{$x_8$}=\left[\left[x_{2},\,x_{2}\right],\left[x_{2},\,\left[x_{1},\,x_{2}\right]\right]\right]
\end{array}
$&\underline{$2\alpha_1+3\alpha_2$},\ \ \underline{$\alpha_1+4\alpha_2$}\\[18pt]
$x_9=\left[\left[x_{1},\,x_{2}\right],\left[\left[x_{1},\,x_{2}\right],\,\left[x_{2},\,x_{2}\right]
 \right]\right]$&$2\alpha_1+4\alpha_2$\\[3pt]
$\fbox{$x_{10}$}=\left[\left[x_{2},\,\left[x_{1},\,x_{2}\right]
 \right],\,\left[\left[x_{1},\,x_{2}\right], \left[x_{2},\,x_{2}\right]\right]\right]$&\underline{$2\alpha_1+5\alpha_2$}\\[4pt]
 \hline
\end{tabular}
\begin{pmatrix}
0 & -1\\
-2 & 1\\
\end{pmatrix}\quad 
\begin{tabular}{|l|l|} 
\hline
&\\[-10pt]
 the root vectors&the roots\\
\hline
&\\[-10pt]
\fbox{$x_{1}$},\;\fbox{$x_{2}$}&\underline{$\alpha_1$},\; $\alpha_2$\\[4pt]
$x_3=\left[x_{1},\,x_{2}
\right]$, \ $x_4=\left[x_{2},\,x_{2}\right]$&$\alpha_1+\alpha_2$, \ $2\alpha_2$\\[4pt]
$\fbox{$x_5$}=\left[x_{2},\,\left[x_{1},\,x_{2}
 \right]\right]$&$\alpha_1+2\alpha_2$\\[4pt]
$x_6=\left[\left[x_{1},\,x_{2}\right],\left[x_{2},\,x_{2}\right]\right]$&$\alpha_1+3\alpha_2$\\[4pt]
$\fbox{$x_7$}=\left[\left[x_{2},\,x_{2}\right],\left[x_{2},
\left[x_{1},\,x_{2}\right]\right]
 \right]$&\underline{$\alpha_1+4\alpha_2$}\\[4pt]
$x_8=\left[
\left[x_{1},\,x_{2}\right],\left[\left[x_{1},\,x_{2}\right],
\left[x_{2},\,x_{2}\right]\right] \right]$&$2\alpha_1+4\alpha_2$\\[4pt]
\hline
\end{tabular}
\begin{pmatrix}
 2 & 0 & -1 & 0 & 0 \\
 0 & 2 & 0 & 0 & -1 \\
 -1 & 0 & 0 & -4 & -4 \\
 0 & 0 & -4 & 0 & -2 \\
 0 & -1 & -4 & -2 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
 the root vectors&the roots\\
\hline
&\\[-10pt]
$x_1$,\ $x_2$,\ \fbox{$x_3$},\ \fbox{$x_4$},\ \fbox{$x_5$} & $\alpha_1$,\ $\alpha_2$,\ $\underline{\alpha_3}$,\ $\underline{\alpha_4}$,\ $\underline{\alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
\fbox{$x_6$}=$[x_1,x_3]$,\ \fbox{$x_7$}=$[x_2,x_5]$,\ $x_8=[x_3,x_4]$, \ $x_9=[x_3,x_5]$,\ $x_{10}=[x_4,x_5]$ & $\underline{\alpha_1+\alpha_3}$,\ $\underline{\alpha_2+\alpha_5}$,\ $\alpha_3+\alpha_4$,\ $\alpha_3+\alpha_5$,\ $\alpha_4+\alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{11}=[x_3,[x_2,x_5]]$,\ $x_{12}=[x_4,[x_1,x_3]]$,\ $x_{13}=[x_4,[x_2,x_5]]$,\ $x_{14}=[x_5,[x_1,x_3]]$,\ \fbox{$x_{15}$}=$[x_5,[x_3,x_4]]$ & $\alpha_2+\alpha_3+\alpha_5$,\ $\alpha_1+\alpha_3+\alpha_4$,\ $\alpha_2+\alpha_4+\alpha_5$,\ $\alpha_1+\alpha_3+\alpha_5$,\ $\underline{\alpha_3+\alpha_4+\alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
$x_{16}=[[x_1,x_3],[x_2,x_5]]$,\ \fbox{$x_{17}$}=$[[x_1,x_3],[x_4,x_5]]$,\ \fbox{$x_{18}$}=$[[x_2,x_5],[x_3,x_4]]$,\ \fbox{$x_{19}$}=$[[x_2,x_5],[x_4,x_5]]$ & $\alpha_1+\alpha_2+\alpha_3+\alpha_5$, \ $\underline{\alpha_1+\alpha_3+\alpha_4+\alpha_5}$, \ $\underline{\alpha_2+\alpha_3+\alpha_4+\alpha_5}$,\ $\underline{\alpha_2+\alpha_4+2 \alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
\fbox{$x_{20}$}=$[[x_2,x_5],[x_4,[x_1,x_3]]]$,\ $x_{21}=[[x_3,x_5],[x_4,[x_1,x_3]]]$,\newline
$x_{22}=[[x_4,x_5],[x_3,[x_2,x_5]]]$,\ $x_{23}=[[x_4,x_5],[x_4,[x_2,x_5]]]$
& $\underline{\alpha_1+\alpha_2+\alpha_3+\alpha_4+\alpha_5}$,\ $\alpha_1+2 \alpha_3+\alpha_4+\alpha_5$,\ $\alpha_2+\alpha_3+\alpha_4+2 \alpha_5$,\ $\alpha_2+2 \alpha_4+2 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{24}=[[x_3,[x_2,x_5]],[x_4,[x_1,x_3]]]$,\ $x_{25}=[[x_4,[x_2,x_5]],[x_5,[x_1,x_3]]]$,\ \fbox{$x_{26}$}=$[[x_4,[x_2,x_5]],[x_5,[x_3,x_4]]]$ & $\alpha_1+\alpha_2+2 \alpha_3+\alpha_4+\alpha_5$,\ $\alpha_1+\alpha_2+\alpha_3+\alpha_4+2 \alpha_5$,\ $\underline{\alpha_2+\alpha_3+2 \alpha_4+2 \alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
\fbox{$x_{27}$}=$[[x_4,[x_2,x_5]],[[x_1,x_3],[x_4,x_5]]]$,\ \fbox{$x_{28}$}=$[[x_5,[x_3,x_4]],[[x_1,x_3],[x_2,x_5]]]$,\ $x_{29}=[[x_5,[x_3,x_4]],[[x_2,x_5],[x_4,x_5]]]$ & $\underline{\alpha_1+\alpha_2+\alpha_3+2 \alpha_4+2 \alpha_5}$, \ $\underline{\alpha_1+\alpha_2+2 \alpha_3+\alpha_4+2 \alpha_5}$,\ $\alpha_2+\alpha_3+2 \alpha_4+3 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{30}=[[[x_1,x_3],[x_4,x_5]],[[x_2,x_5],[x_3,x_4]]]$,\newline $x_{31}=[[[x_1,x_3],[x_4,x_5]],[[x_2,x_5],[x_4,x_5]]]$,\newline
$x_{32}=[[[x_2,x_5],[x_3,x_4]],[[x_2,x_5],[x_4,x_5]]]$ & $\alpha_1+\alpha_2+2 \alpha_3+2 \alpha_4+2 \alpha_5$,\ $\alpha_1+\alpha_2+\alpha_3+2 \alpha_4+3 \alpha_5$,\ $2 \alpha_2+\alpha_3+2 \alpha_4+3 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{33}=[[[x_2,x_5],[x_4,x_5]],[[x_2,x_5],[x_4,[x_1,x_3]]]]$,\ \fbox{$x_{34}$}=$[[[x_2,x_5],[x_4,x_5]],[[x_3,x_5],[x_4,[x_1,x_3]]]]$ & $\alpha_1+2 \alpha_2+\alpha_3+2 \alpha_4+3 \alpha_5$,\ $\underline{\alpha_1+\alpha_2+2 \alpha_3+2 \alpha_4+3 \alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
\fbox{$x_{35}$}=$[[[x_2,x_5],[x_4,[x_1,x_3]]],[[x_4,x_5],[x_3,[x_2,x_5]]]]$,\ $x_{36}=[[[x_3,x_5],[x_4,[x_1,x_3]]],[[x_4,x_5],[x_4,[x_2,x_5]]]]$ & $\underline{\alpha_1+2 \alpha_2+2 \alpha_3+2 \alpha_4+3 \alpha_5}$,\ $\alpha_1+\alpha_2+2 \alpha_3+3 \alpha_4+3 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{37}=[[[x_4,x_5],[x_3,[x_2,x_5]]],[[x_4,[x_2,x_5]],[x_5,[x_1,x_3]]]]$,\ $x_{38}=[[[x_4,x_5],[x_4,[x_2,x_5]]],[[x_3,[x_2,x_5]],[x_4,[x_1,x_3]]]]$ & $\alpha_1+2 \alpha_2+2 \alpha_3+2 \alpha_4+4 \alpha_5$,\ $\alpha_1+2 \alpha_2+2 \alpha_3+3 \alpha_4+3 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
\fbox{$x_{39}$}=$[[[x_4,[x_2,x_5]],[x_5,[x_1,x_3]]],[[x_4,[x_2,x_5]],[x_5,[x_3,x_4]]]]$ & $\underline{\alpha_1+2 \alpha_2+2 \alpha_3+3 \alpha_4+4 \alpha_5}$ \\[2mm]
\hline
&\\[-10pt]
$x_{40}=[[[x_4,[x_2,x_5]],[x_5,[x_3,x_4]]],[[x_5,[x_3,x_4]],[[x_1,x_3],[x_2,x_5]]]]$ & $\alpha_1+2 \alpha_2+3 \alpha_3+3 \alpha_4+4 \alpha_5$ \\[2mm]
\hline
&\\[-10pt]
$x_{41}=[[[x_4,[x_2,x_5]],[[x_1,x_3],[x_4,x_5]]],[[x_5,[x_3,x_4]],[[x_1,x_3],[x_2,x_5]]]]$ & $2 \alpha_1+2 \alpha_2+3 \alpha_3+3 \alpha_4+4 \alpha_5$ \\[2pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & 0 & 0 & -2 & 0 \\
 0 & 2 & 0 & -1 & 0 \\
 0 & 0 & 0 & -1 & -2 \\
 -2 & -1 & -1 & 0 & 0 \\
 0 & 0 & -2 & 0 & 0 \\
\end{pmatrix}
\end{equation*}
\begin{equation*}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.39\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.61\hsize}X |}
\hline
&\\[-9pt]
the root vectors&the roots\\
\hline
&\\[-9pt]
$\boxed{x_{1}}$,
$x_{2}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
&
\underline{$\alpha_{1}$},
$\alpha_{2}$,
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{6}=[x_{1}, x_{4}]$,\newline
$\boxed{x_{7} }=[x_{2}, x_{4}]$,\newline
$x_{8}=[x_{3}, x_{4}]$,\newline
$x_{9}=[x_{3}, x_{5}]$,
&
$\alpha_{1} + \alpha_{4}$,\newline
\underline{$\alpha_{2} + \alpha_{4}$},\newline
$\alpha_{3} + \alpha_{4}$,\newline
$\alpha_{3} + \alpha_{5}$,
\\[5pt]
\hline
&\\[-9pt]
$x_{10}=[x_{2}, [x_{1}, x_{4}]]$,\newline
$\boxed{x_{11} }=[x_{3}, [x_{1}, x_{4}]]$,\newline
$x_{12}=[x_{3}, [x_{2}, x_{4}]]$,\newline
$\boxed{x_{13} }=[x_{5}, [x_{3}, x_{4}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{4}$,\newline
\underline{$\alpha_{1} + \alpha_{3} + \alpha_{4}$},\newline
$\alpha_{2} + \alpha_{3} + \alpha_{4}$,\newline
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{14} }=[x_{3}, [x_{2}, [x_{1}, x_{4}]]]$,\newline
$x_{15}=[[x_{1}, x_{4}], [x_{3}, x_{5}]]$,\newline
$\boxed{x_{16} }=[[x_{2}, x_{4}], [x_{3}, x_{4}]]$,\newline
$\boxed{x_{17} }=[[x_{2}, x_{4}], [x_{3}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$},\newline
$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,\newline
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3}$},\newline
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\\[8pt]
\hline
&\\[-9pt]
$x_{18}=[[x_{2}, x_{4}], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$x_{19}=[[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{4}]]]$,\newline
$x_{20}=[[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{4}]]]$,\newline
$x_{21}=[[x_{3}, x_{5}], [x_{2}, [x_{1}, x_{4}]]]$,
&
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,\newline
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3}$,\newline
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2}$,\newline
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{22} }=[[x_{2}, [x_{1}, x_{4}]], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{23} }=[[x_{3}, [x_{1}, x_{4}]], [x_{3}, [x_{2}, x_{4}]]]$,\newline
$\boxed{x_{24} }=[[x_{3}, [x_{2}, x_{4}]], [x_{5}, [x_{3}, x_{4}]]]$,
&
\underline{$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5}$},\newline
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2}$},\newline
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5}$},
\\[8pt]
\hline
&\\[-9pt]
$x_{25}=[[x_{3}, [x_{1}, x_{4}]], [[x_{2}, x_{4}], [x_{3}, x_{4}]]]$,\newline
$x_{26}=[[x_{5}, [x_{3}, x_{4}]], [x_{3}, [x_{2}, [x_{1}, x_{4}]]]]$,
&
$2  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2}$,\newline
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5}$,
\\[5pt]
\hline
&\\[-9pt]
$x_{27}=[[x_{3}, [x_{2}, [x_{1}, x_{4}]]], [[x_{2}, x_{4}], [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{28} }=[[[x_{1}, x_{4}], [x_{3}, x_{5}]], [[x_{2}, x_{4}], [x_{3}, x_{4}]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 3  \alpha_{4} + \alpha_{1}$,\newline
\underline{$2  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{29}=[[[x_{1}, x_{4}], [x_{3}, x_{5}]], [[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{4}]]]]$,\newline
$\boxed{x_{30} }=[[[x_{2}, x_{4}], [x_{3}, x_{5}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{4}]]]]$,
&
$3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5}$,\newline
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{5}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{31}=[[[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{4}]]], [[x_{3}, x_{5}], [x_{2}, [x_{1}, x_{4}]]]]$,
&
$2  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{5}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{32} }=[[[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{4}]]], [[x_{2}, [x_{1}, x_{4}]], [x_{5}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 3  \alpha_{3} + 4  \alpha_{4} + \alpha_{1} + \alpha_{5}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{33}=[[[x_{2}, [x_{1}, x_{4}]], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{4}]], [x_{3}, [x_{2}, x_{4}]]]]$
&
$2  \alpha_{1} + 2  \alpha_{2} + 3  \alpha_{3} + 4  \alpha_{4} + \alpha_{5}$
\\[5pt]
\hline
\end{tabularx}
\begin{pmatrix}
 2&-1&0 \\
 -1&1&-1 \\
 0&-1&0
\end{pmatrix}
\begin{array}{l}
x_{1},\;|\;x_{2},\;x_{3}\\
x_5=\left[x_{2},\,x_{2}\right],\;|\; x_4=
\left[x_{1},\,x_{2}\right],\;
\\
 x_6=\left[x_{2},\,x_{3}\right],\;
x_7=\left[x_{2},\left[x_{1},\,x_{2}\right]\right]\;|\;\\
 x_8=\left[x_{3},\left[x_{1},\,x_{2}\right]\right],\;|\; x_9=\left[x_{3},\left[x_{2},\,x_{2}\right]\right]\\
x_{10}=\left[\left[x_{1},\,x_{2}\right],\left[x_{1},\,x_{2}\right]\right],\;|\;
x_{11}=\left[\left[x_{1},\,x_{2}\right],\left[x_{2},\,x_{3}\right]\right]\\
\;|\;x_{12}=\left[\left[x_{1},\,x_{2}\right],\left[x_{3},
\left[x_{1},\,x_{2}\right]\right]
 \right]\\
 x_{13}=\left[
\left[x_{2},\,x_{3}\right],\left[x_{2},
\left[x_{1},\,x_{2}\right]\right]
 \right]\;|\;\\
 x_{14}=\left[
\left[x_{2}, \left[x_{1},\,x_{2}\right]\right]
 ,\,\left[x_{3}, \left[x_{1},\,x_{2}\right]\right]
 \right]\;|\;\\
 \;|\;x_{15}=\left[
\left[x_{3}, \left[x_{2},\,x_{2}\right]\right]
 ,\,\left[\left[x_{1},\,x_{2}
\right], \left[x_{1},\,x_{2}\right]\right]
 \right]\\
 x_{16}=\left[
\left[x_{3}, \left[x_{2},\,x_{2}\right]\right]
 ,\,\left[\left[x_{1},\,x_{2}
\right], \left[x_{3},\left[x_{1},\,x_{2}\right]
\right]\right]\right]\;|\;
\end{array}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[3pt]
\hline
&\\[-10pt]
$x_{1}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
&
$\alpha_{1}$,
$\alpha_{2}$,
\underline{$\alpha_{3}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{4} }=[x_{1}, x_{2}]$,
$x_{5}=[x_{2}, x_{2}]$,
$x_{6}=[x_{2}, x_{3}]$,
&
$\alpha_{1} + \alpha_{2}$,
$2  \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{7}=[x_{2}, [x_{1}, x_{2}]]$,
$x_{8}=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{9} }=[x_{3}, [x_{2}, x_{2}]]$,
&
$2  \alpha_{2} + \alpha_{1}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
\underline{$2  \alpha_{2} + \alpha_{3}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{10}=[[x_{1}, x_{2}], [x_{1}, x_{2}]]$,
$\boxed{x_{11} }=[[x_{1}, x_{2}], [x_{2}, x_{3}]]$,
&
$2  \alpha_{1} + 2  \alpha_{2}$,
$2  \alpha_{2} + \alpha_{1} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{12} }=[[x_{1}, x_{2}], [x_{3}, [x_{1}, x_{2}]]]$,
$x_{13}=[[x_{2}, x_{3}], [x_{2}, [x_{1}, x_{2}]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + \alpha_{3}$},
$3  \alpha_{2} + \alpha_{1} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{14}=[[x_{2}, [x_{1}, x_{2}]], [x_{3}, [x_{1}, x_{2}]]]$,
&
$2  \alpha_{1} + 3  \alpha_{2} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{15} }=[[x_{3}, [x_{2}, x_{2}]], [[x_{1}, x_{2}], [x_{1}, x_{2}]]]$,
&
\underline{$2  \alpha_{1} + 4  \alpha_{2} + \alpha_{3}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{16}=[[[x_{1}, x_{2}], [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{2}, x_{3}]]]$
&
$2  \alpha_{1} + 2  \alpha_{3} + 4  \alpha_{2}$
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & 0 & -1 \\
 0& 0 & -1  \\
 -1 & -1 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{4}=[x_{1}, x_{3}]$,
$x_{5}=[x_{2}, x_{3}]$,
&
$\alpha_{1} + \alpha_{3}$,
$\alpha_{2} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{6} }=[x_{2}, [x_{1}, x_{3}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{7}=[[x_{1}, x_{3}], [x_{2}, x_{3}]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{8} }=[[x_{1}, x_{3}], [x_{2}, [x_{1}, x_{3}]]]$,
$\boxed{x_{9} }=[[x_{2}, x_{3}], [x_{2}, [x_{1}, x_{3}]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{3} + \alpha_{2}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{10}=[[x_{2}, [x_{1}, x_{3}]], [x_{2}, [x_{1}, x_{3}]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{11} }=[[x_{2}, [x_{1}, x_{3}]], [[x_{1}, x_{3}], [x_{2}, x_{3}]]]$
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 3  \alpha_{3}$}
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 2 & -1 & 0 & 0 & 0 \\
 -1 & 0 & -2 & -2 & 0 \\
 0 & -2 & 0 & -2 & -1 \\
 0 & -1 & -1 & 0 & 0 \\
 0 & 0 & -1 & 0 & 2 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[3pt]
\hline
&\\[-10pt]
$x_{1}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$x_{5}$,
&
$\alpha_{1}$,
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
$\alpha_{5}$,
\\[3pt]
\hline
&\\[-10pt]
$\boxed{x_{6} }=[x_{1}, x_{2}]$,
$x_{7}=[x_{2}, x_{3}]$,
$x_{8}=[x_{2}, x_{4}]$,
$x_{9}=[x_{3}, x_{4}]$,
$\boxed{x_{10} }=[x_{3}, x_{5}]$,
&
\underline{$\alpha_{1} + \alpha_{2}$},
$\alpha_{2} + \alpha_{3}$,
$\alpha_{2} + \alpha_{4}$,
$\alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{3} + \alpha_{5}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{11}=[x_{3}, [x_{1}, x_{2}]]$,
$x_{12}=[x_{4}, [x_{1}, x_{2}]]$,
$\boxed{x_{13} }=[x_{4}, [x_{2}, x_{3}]]$,
$x_{14}=[x_{5}, [x_{2}, x_{3}]]$,
$x_{15}=[x_{5}, [x_{3}, x_{4}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
$\alpha_{1} + \alpha_{2} + \alpha_{4}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{2} + \alpha_{3} + \alpha_{5}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5}$,
\\[3pt]
\hline
&\\[-10pt]
$\boxed{x_{16} }=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$x_{17}=[[x_{1}, x_{2}], [x_{3}, x_{5}]]$,
$\boxed{x_{18} }=[[x_{2}, x_{4}], [x_{3}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{19}=[[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{20} }=[[x_{3}, x_{5}], [x_{4}, [x_{1}, x_{2}]]]$,
$x_{21}=[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]$,
&
$2  \alpha_{2} + \alpha_{1} + \alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
\\[3pt]
\hline
&\\[-10pt]
$x_{22}=[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]]$,
$x_{23}=[[x_{4}, [x_{1}, x_{2}]], [x_{5}, [x_{2}, x_{3}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
$2  \alpha_{2} + \alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\\[3pt]
\hline
&\\[-10pt]
$\boxed{x_{24} }=[[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{25}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{2}, x_{4}], [x_{3}, x_{5}]]]$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5}$\\[3pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & -1 & 0 & 0 \\
 -1 & 0 & -1 & -2 \\
 0 & -1 & 2 & 0 \\
 0 & -1 & 0 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\
\hline
&\\[-10pt]
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$x_{3}$,
$\boxed{x_{4}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
$\alpha_{3}$,
\underline{$\alpha_{4}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{5}=[x_{1}, x_{2}]$,
$\boxed{x_{6} }=[x_{2}, x_{3}]$,
$x_{7}=[x_{2}, x_{4}]$,
&
$\alpha_{1} + \alpha_{2}$,
\underline{$\alpha_{2} + \alpha_{3}$},
$\alpha_{2} + \alpha_{4}$,
\\[3pt]
\hline
&\\[-10pt]
$x_{8}=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{9} }=[x_{4}, [x_{1}, x_{2}]]$,
$x_{10}=[x_{4}, [x_{2}, x_{3}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{4}$},
$\alpha_{2} + \alpha_{3} + \alpha_{4}$,
\\[3pt]
\hline
&\\[-10pt]
$\boxed{x_{11} }=[x_{4}, [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{12} }=[[x_{1}, x_{2}], [x_{2}, x_{3}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$2  \alpha_{2} + \alpha_{1} + \alpha_{3}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{13}=[[x_{1}, x_{2}], [x_{3}, [x_{1}, x_{2}]]]$,
$x_{14}=[[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + \alpha_{3}$,
$2  \alpha_{2} + \alpha_{1} + \alpha_{3} + \alpha_{4}$,
\\[3pt]
\hline
&\\[-10pt]
$\boxed{x_{15} }=[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{1}, x_{2}]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + \alpha_{3} + \alpha_{4}$},
\\[3pt]
\hline
&\\[-10pt]
$x_{16}=[[x_{4}, [x_{1}, x_{2}]], [[x_{1}, x_{2}], [x_{2}, x_{3}]]]$,
&
$2  \alpha_{1} + 3  \alpha_{2} + \alpha_{3} + \alpha_{4}$,
\\[3pt]
\hline
&\\[-10pt]
$x_{17}=[[x_{4}, [x_{3}, [x_{1}, x_{2}]]], [[x_{1}, x_{2}], [x_{2}, x_{3}]]]$
&
$2  \alpha_{1} + 2  \alpha_{3} + 3  \alpha_{2} + \alpha_{4}$
\\[3pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & -1 & 0 & 0 \\
 -1 & 0 & 1 & 0 \\
 0 & -1 & 1 & -1 \\
 0 & 0 & -1 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.5\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.5\hsize}X |}
\hline
&\\[-9pt]
the root vectors&the roots\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
$\alpha_{3}$,
\underline{$\alpha_{4}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{5}=[x_{1}, x_{2}]$,\newline
$x_{6}=[x_{2}, x_{3}]$,\newline
$x_{7}=[x_{3}, x_{3}]$,\newline
$x_{8}=[x_{3}, x_{4}]$,
&
$\alpha_{1} + \alpha_{2}$,\newline
$\alpha_{2} + \alpha_{3}$,\newline
$2  \alpha_{3}$,\newline
$\alpha_{3} + \alpha_{4}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{9} }=[x_{3}, [x_{1}, x_{2}]]$,\newline
$\boxed{x_{10} }=[x_{3}, [x_{2}, x_{3}]]$,\newline
$\boxed{x_{11} }=[x_{4}, [x_{2}, x_{3}]]$,\newline
$\boxed{x_{12} }=[x_{4}, [x_{3}, x_{3}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,\newline
\underline{$2  \alpha_{3} + \alpha_{2}$},\newline
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},\newline
\underline{$2  \alpha_{3} + \alpha_{4}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{13}=[[x_{1}, x_{2}], [x_{3}, x_{3}]]$,\newline
$x_{14}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline
$x_{15}=[[x_{2}, x_{3}], [x_{3}, x_{4}]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2}$,\newline
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,\newline
$2  \alpha_{3} + \alpha_{2} + \alpha_{4}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{16} }=[[x_{2}, x_{3}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$\boxed{x_{17} }=[[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$\boxed{x_{18} }=[[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{3}]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1}$},\newline
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4}$,\newline
\underline{$3  \alpha_{3} + \alpha_{2} + \alpha_{4}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{19}=[[x_{3}, [x_{1}, x_{2}]], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{20}=[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$x_{21}=[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{3}, x_{3}]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3}$,\newline
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4}$,\newline
$3  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{22} }=[[x_{3}, [x_{1}, x_{2}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{23} }=[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{3}]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4}$},\newline
$2  \alpha_{2} + 3  \alpha_{3} + \alpha_{1} + \alpha_{4}$,
\\[5pt]
\hline
&\\[-9pt]
$x_{24}=[[[x_{1}, x_{2}], [x_{3}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\newline
$x_{25}=[[[x_{1}, x_{2}], [x_{3}, x_{3}]], [[x_{2}, x_{3}], [x_{3}, x_{4}]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + 3  \alpha_{3} + \alpha_{4}$,\newline
$2  \alpha_{2} + 4  \alpha_{3} + \alpha_{1} + \alpha_{4}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{26} }=[[[x_{1}, x_{2}], [x_{3}, x_{3}]], [[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,\newline
$\boxed{x_{27} }=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{3}, [x_{1}, x_{2}]]]]$,\newline
$\boxed{x_{28} }=[[[x_{2}, x_{3}], [x_{3}, x_{4}]], [[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 4  \alpha_{3} + \alpha_{4}$},\newline
\underline{$2  \alpha_{1} + 3  \alpha_{2} + 3  \alpha_{3} + \alpha_{4}$},\newline
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 4  \alpha_{3} + \alpha_{1}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{29}=[[[x_{2}, x_{3}], [x_{3}, [x_{1}, x_{2}]]], [[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,\newline
$x_{30}=[[[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]], [[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{1} + 3  \alpha_{2} + 4  \alpha_{3} + \alpha_{4}$,\newline
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{4} + 4  \alpha_{3}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{31} }=[[[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,\newline
$\boxed{x_{32} }=[[[x_{3}, x_{4}], [x_{3}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{3}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{4} + 3  \alpha_{2} + 4  \alpha_{3}$},\newline
\underline{$2  \alpha_{1} + 3  \alpha_{2} + 5  \alpha_{3} + \alpha_{4}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{33}=[[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{3}, x_{3}]]]]$,
&
$2  \alpha_{1} + 2  \alpha_{4} + 3  \alpha_{2} + 5  \alpha_{3}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{34} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{3}, x_{3}]]], [[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{3}]]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{4} + 3  \alpha_{2} + 6  \alpha_{3}$},
\\[5pt]
\hline
&\\[-9pt]
$x_{35}=[[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{3}]]], [[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{3}]]]]$,
&
$2  \alpha_{1} + 2  \alpha_{4} + 4  \alpha_{2} + 6  \alpha_{3}$,
\\[5pt]
\hline
&\\[-9pt]
$\boxed{x_{36} }=[[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{3}]]], [[[x_{1}, x_{2}], [x_{3}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$
&
\underline{$2  \alpha_{4} + 3  \alpha_{1} + 4  \alpha_{2} + 6  \alpha_{3}$}
\\[5pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & -1 & 0 & 0 \\
 -1 & 0 & -2 & 0 \\
 0 & -1 & 0 & -1 \\
 0 & 0 & -1 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{1}}$,\
$\boxed{x_{2}}$,\
$\boxed{x_{3}}$,\
$\boxed{x_{4}}$,
&
\underline{$\alpha_{1}$},\
\underline{$\alpha_{2}$},\
\underline{$\alpha_{3}$},\
\underline{$\alpha_{4}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{5}=[x_{1}, x_{2}]$,\newline 
$x_{6}=[x_{2}, x_{3}]$,\newline 
$x_{7}=[x_{3}, x_{4}]$,
&
$\alpha_{1} + \alpha_{2}$,\newline 
$\alpha_{2} + \alpha_{3}$,\newline 
$\alpha_{3} + \alpha_{4}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{8} }=[x_{3}, [x_{1}, x_{2}]]$,\newline
$x_{9}=[x_{4}, [x_{2}, x_{3}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},\newline 
$\alpha_{2} + \alpha_{3} + \alpha_{4}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{10}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline 
$x_{11}=[[x_{2}, x_{3}], [x_{3}, x_{4}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,\newline 
$2  \alpha_{3} + \alpha_{2} + \alpha_{4}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{12} }=[[x_{2}, x_{3}], [x_{4}, [x_{2}, x_{3}]]]$,\newline 
$x_{13}=[[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]$,\newline 
$x_{14}=[[x_{3}, x_{4}], [x_{4}, [x_{2}, x_{3}]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4}$},\
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4}$,\
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{15}=[[x_{3}, x_{4}], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\
$x_{16}=[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]$,\
$\boxed{x_{17} }=[[x_{4}, [x_{2}, x_{3}]], [x_{4}, [x_{2}, x_{3}]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2}$,\
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4}$,\
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4}$},
\\[8pt]
\hline
&\\[-10pt]
$x_{18}=[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\
$x_{19}=[[x_{4}, [x_{2}, x_{3}]], [[x_{2}, x_{3}], [x_{3}, x_{4}]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1}$,\
$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{20} }=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{3}, x_{4}]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{21}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{4} + 3  \alpha_{2} + 3  \alpha_{3} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{22} }=[[[x_{2}, x_{3}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{4} + 3  \alpha_{2} + 4  \alpha_{3} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{23}=[[[x_{3}, x_{4}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$3  \alpha_{2} + 3  \alpha_{4} + 4  \alpha_{3} + \alpha_{1}$,
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 2 & -1 & -1 & 0 & 0 \\
 -1 & 0 & -1 & -2 & 0 \\
 -1 & -1 & 0 & 0 & 0 \\
 0 & -2 & 0 & 0 & -1 \\
 0 & 0 & 0 & -1 & 0 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.4\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.6\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\
\hline
&\\[-10pt]
$x_{1}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
&
$\alpha_{1}$,
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{6} }=[x_{1}, x_{2}]$,
$\boxed{x_{7} }=[x_{1}, x_{3}]$,
$x_{8}=[x_{2}, x_{3}]$,\newline
$x_{9}=[x_{2}, x_{4}]$,
$x_{10}=[x_{4}, x_{5}]$,
&
\underline{$\alpha_{1} + \alpha_{2}$},
\underline{$\alpha_{1} + \alpha_{3}$},
$\alpha_{2} + \alpha_{3}$,
$\alpha_{2} + \alpha_{4}$,
$\alpha_{4} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{11}=[x_{3}, [x_{1}, x_{2}]]$,
$x_{12}=[x_{4}, [x_{1}, x_{2}]]$,\newline 
$\boxed{x_{13} }=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{14} }=[x_{5}, [x_{2}, x_{4}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
$\alpha_{1} + \alpha_{2} + \alpha_{4}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{2} + \alpha_{4} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{15}=[[x_{1}, x_{2}], [x_{1}, x_{3}]]$,\newline 
$\boxed{x_{16} }=[[x_{1}, x_{2}], [x_{4}, x_{5}]]$,\newline 
$\boxed{x_{17} }=[[x_{1}, x_{3}], [x_{2}, x_{4}]]$,\newline 
$x_{18}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
&
$2  \alpha_{1} + \alpha_{2} + \alpha_{3}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{19} }=[[x_{1}, x_{3}], [x_{4}, [x_{1}, x_{2}]]]$,\newline 
$x_{20}=[[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]$,\newline 
$x_{21}=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,
&
\underline{$2  \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$},
$2  \alpha_{2} + \alpha_{1} + \alpha_{3} + \alpha_{4}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{22}=[[x_{4}, x_{5}], [[x_{1}, x_{2}], [x_{1}, x_{3}]]]$,\newline 
$x_{23}=[[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{1}, x_{2}]]]$,\newline 
$\boxed{x_{24} }=[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{2}, x_{4}]]]$,\newline 
$\boxed{x_{25} }=[[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]$,
&
$2  \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$2  \alpha_{1} + 2  \alpha_{2} + \alpha_{3} + \alpha_{4}$,
\underline{$2  \alpha_{2} + \alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$2  \alpha_{2} + 2  \alpha_{4} + \alpha_{1} + \alpha_{3}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{26} }=[[x_{4}, [x_{1}, x_{2}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
$\boxed{x_{27} }=[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]]$,
$\boxed{x_{28} }=[[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]]$,
$x_{29}=[[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{4} + \alpha_{3}$},
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4}$},
\underline{$2  \alpha_{1} + 2  \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$2  \alpha_{2} + 2  \alpha_{4} + \alpha_{1} + \alpha_{3} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{30}=[[x_{4}, [x_{1}, x_{2}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{31}=[[[x_{1}, x_{2}], [x_{1}, x_{3}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{32}=[[[x_{1}, x_{2}], [x_{4}, x_{5}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
$x_{33}=[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
&
$2  \alpha_{1} + 2  \alpha_{4} + 3  \alpha_{2} + \alpha_{3}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{4} + \alpha_{3} + \alpha_{5}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{34} }=[[[x_{1}, x_{2}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{35} }=[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{36} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{1}, x_{3}], [x_{4}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{4} + 3  \alpha_{2} + \alpha_{3} + \alpha_{5}$},
\underline{$2  \alpha_{1} + 2  \alpha_{3} + 2  \alpha_{4} + 3  \alpha_{2}$},
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{37}=[[[x_{1}, x_{2}], [x_{4}, x_{5}]], [[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{38} }=[[[x_{1}, x_{3}], [x_{4}, [x_{1}, x_{2}]]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{39}=[[[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{1} + 3  \alpha_{2} + 3  \alpha_{4} + \alpha_{3} + \alpha_{5}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 3  \alpha_{1} + 3  \alpha_{2}$},
$2  \alpha_{1} + 2  \alpha_{3} + 2  \alpha_{4} + 3  \alpha_{2} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{40}=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{4}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{41} }=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + 3  \alpha_{1} + 3  \alpha_{2} + \alpha_{5}$,
\underline{$2  \alpha_{1} + 2  \alpha_{3} + 3  \alpha_{2} + 3  \alpha_{4} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{42} }=[[[x_{4}, x_{5}], [[x_{1}, x_{2}], [x_{1}, x_{3}]]], [[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,
$x_{43}=[[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{2}, x_{4}]]], [[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]]]$,
&
\underline{$2  \alpha_{3} + 3  \alpha_{1} + 3  \alpha_{2} + 3  \alpha_{4} + \alpha_{5}$},
$2  \alpha_{1} + 2  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{2} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{44}=[[[x_{4}, [x_{1}, x_{2}]], [x_{4}, [x_{2}, x_{3}]]], [[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]]]$,
&
$2  \alpha_{3} + 3  \alpha_{1} + 3  \alpha_{4} + 4  \alpha_{2} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{45}=[[[x_{4}, [x_{1}, x_{2}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]], [[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]]]$,
$\boxed{x_{46} }=[[[x_{4}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]], [[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]]$,
&
$2  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{1} + 4  \alpha_{2} + \alpha_{5}$,
\underline{$3  \alpha_{1} + 3  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{2} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{47} }&=&[[[x_{5}, [x_{2}, x_{4}]], [[x_{1}, x_{2}], [x_{1}, x_{3}]]],\\
&& [[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]],
\end{array}
$
&
\underline{$3  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{1} + 4  \alpha_{2} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{48}&=&[[[x_{4}, [x_{1}, x_{2}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{1}, x_{2}], [x_{1}, x_{3}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
$3  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{1} + 5  \alpha_{2} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{49} }&=&[[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]],\\
&& [[[x_{1}, x_{2}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$3  \alpha_{3} + 4  \alpha_{1} + 4  \alpha_{4} + 5  \alpha_{2} + \alpha_{5}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{50}&=&[[[[x_{1}, x_{2}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{1}, x_{3}], [x_{4}, [x_{1}, x_{2}]]]]]
\end{array}
$
&
$2  \alpha_{5} + 3  \alpha_{3} + 4  \alpha_{1} + 4  \alpha_{4} + 5  \alpha_{2}$
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 2 & -1 & 0 & 0 & 0 & 0 \\
 -1 & 2 & -1 & 0 & 0 & 0 \\
 0 & -2 & 0 & -1 & -1 & 0 \\
 0 & 0 & -1 & 0 & -1 & -2 \\
 0 & 0 & -1 & -1 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 2 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.35\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.65\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
$x_{1}$,
$x_{2}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
$x_{6}$,
&
$\alpha_{1}$,
$\alpha_{2}$,
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
$\alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{7}=[x_{1}, x_{2}]$,
$\boxed{x_{8} }=[x_{2}, x_{3}]$,
$x_{9}=[x_{3}, x_{4}]$,\newline
$x_{10}=[x_{3}, x_{5}]$,
$x_{11}=[x_{4}, x_{5}]$,
$\boxed{x_{12} }=[x_{4}, x_{6}]$,
&
$\alpha_{1} + \alpha_{2}$,
\underline{$\alpha_{2} + \alpha_{3}$},
$\alpha_{3} + \alpha_{4}$,
$\alpha_{3} + \alpha_{5}$,
$\alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{4} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{13} }=[x_{3}, [x_{1}, x_{2}]]$,
$x_{14}=[x_{4}, [x_{2}, x_{3}]]$,\newline
$x_{15}=[x_{5}, [x_{2}, x_{3}]]$,
$\boxed{x_{16} }=[x_{5}, [x_{3}, x_{4}]]$,\newline
$x_{17}=[x_{6}, [x_{3}, x_{4}]]$,
$x_{18}=[x_{6}, [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
$\alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{5}$,
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{3} + \alpha_{4} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{19}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline
$x_{20}=[[x_{1}, x_{2}], [x_{3}, x_{5}]]$,\newline
$\boxed{x_{21} }=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,\newline
$x_{22}=[[x_{2}, x_{3}], [x_{4}, x_{6}]]$,\newline
$\boxed{x_{23} }=[[x_{3}, x_{5}], [x_{4}, x_{6}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$,
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{24}=[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$\boxed{x_{25} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{26}=[[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$\boxed{x_{27} }=[[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]$,\newline
$x_{28}=[[x_{4}, x_{6}], [x_{5}, [x_{3}, x_{4}]]]$,
&
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{29}=[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{30} }=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,\newline
$x_{31}=[[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]$,\newline
$x_{32}=[[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{33}=[[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{34}=[[x_{6}, [x_{3}, x_{4}]], [[x_{1}, x_{2}], [x_{3}, x_{5}]]]$,
$\boxed{x_{35} }=[[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{36}=[[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5}$,
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{37} }=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]$,
$x_{38}=[[[x_{1}, x_{2}], [x_{3}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]$,
$x_{39}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{40} }=[[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{41}=[[[x_{3}, x_{5}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{42}=[[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{43}=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{44} }=[[[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 2  \alpha_{5} + 3  \alpha_{3} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{45}=[[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{46}=[[[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]], [[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$
&
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1}$
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 0 & -1 & 0 & 0 & 0 & 0 \\
 -1 & 0 & -2 & 0 & 0 & 0 \\
 0 & -2 & 0 & -1 & -1 & 0 \\
 0 & 0 & -1 & 0 & -1 & -2 \\
 0 & 0 & -1 & -1 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 2 \\
\end{pmatrix}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.27\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.73\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
$x_{6}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
$\alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{7}=[x_{1}, x_{2}]$,
$x_{8}=[x_{2}, x_{3}]$,
$x_{9}=[x_{3}, x_{4}]$,\newline
$x_{10}=[x_{3}, x_{5}]$,
$x_{11}=[x_{4}, x_{5}]$,
$\boxed{x_{12} }=[x_{4}, x_{6}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
$\alpha_{3} + \alpha_{5}$,
$\alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{4} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{13} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{14} }=[x_{4}, [x_{2}, x_{3}]]$,\newline
$\boxed{x_{15} }=[x_{5}, [x_{2}, x_{3}]]$,
$\boxed{x_{16} }=[x_{5}, [x_{3}, x_{4}]]$,\newline
$x_{17}=[x_{6}, [x_{3}, x_{4}]]$,
$x_{18}=[x_{6}, [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{5}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{3} + \alpha_{4} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{19}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline
$x_{20}=[[x_{1}, x_{2}], [x_{3}, x_{5}]]$,\newline
$x_{21}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,\newline
$\boxed{x_{22} }=[[x_{2}, x_{3}], [x_{4}, x_{6}]]$,\newline
$\boxed{x_{23} }=[[x_{3}, x_{5}], [x_{4}, x_{6}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{24} }=[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$\boxed{x_{25} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{26}=[[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{27}=[[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]$,\newline
$x_{28}=[[x_{4}, x_{6}], [x_{5}, [x_{3}, x_{4}]]]$,
&
\underline{$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{29}=[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{30} }=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,\newline
$x_{31}=[[x_{4}, [x_{2}, x_{3}]], [x_{5}, [x_{2}, x_{3}]]]$,\newline
$\boxed{x_{32} }=[[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]$,\newline
$\boxed{x_{33} }=[[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{34} }=[[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{35}=[[x_{5}, [x_{2}, x_{3}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]$,
$x_{36}=[[x_{6}, [x_{3}, x_{4}]], [[x_{1}, x_{2}], [x_{3}, x_{5}]]]$,
$x_{37}=[[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{38}=[[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5}$},
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{39} }=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]$,
$\boxed{x_{40} }=[[[x_{1}, x_{2}], [x_{3}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]$,
$\boxed{x_{41} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]$,
$\boxed{x_{42} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{43}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]$,
$x_{44}=[[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]]$,
$x_{45}=[[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{46}=[[[x_{3}, x_{5}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6}$,
\\[4pt]
\hline
\end{tabularx}
\end{equation*}

\begin{equation*}
\small
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.27\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.73\hsize}X |}
\hline
&\\[-10pt]
$\boxed{x_{47} }=[[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{48} }=[[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{49} }=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 2  \alpha_{5} + 3  \alpha_{3} + \alpha_{6}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{50}=[[[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{5}, [x_{2}, x_{3}]]]]$,
$x_{51}=[[[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]]]$,
$x_{52}=[[[x_{4}, x_{6}], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{5}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{4} + 3  \alpha_{2} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{4} + 2  \alpha_{5} + 3  \alpha_{3} + \alpha_{1} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{53} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{54} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{5}, [x_{2}, x_{3}]]]]$,
$x_{55}=[[[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + 3  \alpha_{2} + 3  \alpha_{3} + \alpha_{1} + \alpha_{6}$},
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{56}&=&[[[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]],\\
&& [[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],
\end{array}
$
&
$2  \alpha_{5} + 3  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,\\[4pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{57}&=&[[[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]],\\
&& [[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],
\end{array}
$
&
$2  \alpha_{4} + 2  \alpha_{5} + 3  \alpha_{2} + 4  \alpha_{3} + \alpha_{1} + \alpha_{6}$,\\[4pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{58} }&=&[[[x_{5}, [x_{2}, x_{3}]], [x_{6}, [x_{3}, x_{4}]]],\\
&& [[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{59} }&=&[[[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{5} + 3  \alpha_{2} + 3  \alpha_{4} + 4  \alpha_{3} + \alpha_{1} + \alpha_{6}$},\\[4pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{60}&=&[[[x_{5}, [x_{2}, x_{3}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]],\\
&& [[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],
\end{array}
$
&
$2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{61}&=&[[[x_{5}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]],
\end{array}
$
&
$3  \alpha_{2} + 3  \alpha_{4} + 3  \alpha_{5} + 4  \alpha_{3} + \alpha_{1} + \alpha_{6}$,\\[4pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{62} }&=&[[[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]],
\end{array}
$
&
\underline{$2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{4} + 4  \alpha_{3} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{63}&=&[[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{2} + 4  \alpha_{3} + 4  \alpha_{4} + \alpha_{1}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{64}&=&[[[[x_{1}, x_{2}], [x_{3}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{6}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{4} + 3  \alpha_{5} + 4  \alpha_{3} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{65} }&=&[[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{3}, x_{5}], [x_{4}, x_{6}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{5} + 4  \alpha_{3} + 4  \alpha_{4} + \alpha_{1}$},
\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{66}&=&[[[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{3}, x_{5}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
$2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{5} + 4  \alpha_{4} + 5  \alpha_{3} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{67} }&=&[[[[x_{2}, x_{3}], [x_{4}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{6} + 3  \alpha_{5} + 4  \alpha_{2} + 4  \alpha_{4} + 5  \alpha_{3} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{68}&=&[[[[x_{3}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{6}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{4}, x_{6}], [x_{5}, [x_{2}, x_{3}]]]]]
\end{array}
$
&
$2  \alpha_{1} + 2  \alpha_{6} + 3  \alpha_{5} + 4  \alpha_{2} + 4  \alpha_{4} + 5  \alpha_{3}$
\\[4pt]
\hline
\end{tabularx}
\begin{pmatrix}
 2 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
 -2 & -1 & 0 & -1 & 0 & 0 & 0 \\
 0 & -1 & -1 & 0 & -2 & 0 & 0 \\
 0 & 0 & 0 & -1 & 2 & -1 & 0 \\
 0 & 0 & 0 & 0 & -1 & 2 & -1 \\
 0 & 0 & 0 & 0 & 0 & -1 & 2 \\
\end{pmatrix}
\end{equation*}
\begin{landscape}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.35\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.65\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
$x_{1}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$x_{5}$,
$x_{6}$,
$x_{7}$,
&
$\alpha_{1}$,
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
$\alpha_{5}$,
$\alpha_{6}$,
$\alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{8} }=[x_{1}, x_{3}]$,
$x_{9}=[x_{2}, x_{3}]$,
$x_{10}=[x_{2}, x_{4}]$,
$x_{11}=[x_{3}, x_{4}]$,
$\boxed{x_{12} }=[x_{4}, x_{5}]$,
$x_{13}=[x_{5}, x_{6}]$,
$x_{14}=[x_{6}, x_{7}]$,
&
\underline{$\alpha_{1} + \alpha_{3}$},
$\alpha_{2} + \alpha_{3}$,
$\alpha_{2} + \alpha_{4}$,
$\alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{4} + \alpha_{5}$},
$\alpha_{5} + \alpha_{6}$,
$\alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{15}=[x_{2}, [x_{1}, x_{3}]]$,
$x_{16}=[x_{4}, [x_{1}, x_{3}]]$,
$\boxed{x_{17} }=[x_{4}, [x_{2}, x_{3}]]$,
$x_{18}=[x_{5}, [x_{2}, x_{4}]]$,
$x_{19}=[x_{5}, [x_{3}, x_{4}]]$,
$\boxed{x_{20} }=[x_{6}, [x_{4}, x_{5}]]$,
$x_{21}=[x_{7}, [x_{5}, x_{6}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
$\alpha_{1} + \alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{2} + \alpha_{4} + \alpha_{5}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6}$},
$\alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{22} }=[[x_{1}, x_{3}], [x_{2}, x_{4}]]$,
$x_{23}=[[x_{1}, x_{3}], [x_{4}, x_{5}]]$,
$\boxed{x_{24} }=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{25}=[[x_{2}, x_{4}], [x_{5}, x_{6}]]$,
$x_{26}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$\boxed{x_{27} }=[[x_{4}, x_{5}], [x_{6}, x_{7}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{28}=[[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]$,
$\boxed{x_{29} }=[[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]]$,
$x_{30}=[[x_{4}, x_{5}], [x_{4}, [x_{2}, x_{3}]]]$,
$x_{31}=[[x_{5}, x_{6}], [x_{4}, [x_{1}, x_{3}]]]$,
$\boxed{x_{32} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,
$x_{33}=[[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]]$,
$x_{34}=[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,
$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$\alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{35}=[[x_{2}, [x_{1}, x_{3}]], [x_{5}, [x_{3}, x_{4}]]]$,
$\boxed{x_{36} }=[[x_{2}, [x_{1}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]$,
$x_{37}=[[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]]$,
$x_{38}=[[x_{4}, [x_{1}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]$,
$x_{39}=[[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]$,
$\boxed{x_{40} }=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5}$,
$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{41}=[[x_{2}, [x_{1}, x_{3}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
$x_{42}=[[x_{4}, [x_{2}, x_{3}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
$\boxed{x_{43} }=[[x_{5}, [x_{3}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
$x_{44}=[[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
$x_{45}=[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$\boxed{x_{46} }=[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}
\begin{landscape}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.35\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.65\hsize}X |}
\hline
&\\[-10pt]
$x_{47}=[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]$,
$x_{48}=[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$\boxed{x_{49} }=[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
$x_{50}=[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
$x_{51}=[[[x_{1}, x_{3}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{5}, x_{6}]]]$,
$x_{52}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
&
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{53}=[[[x_{2}, x_{4}], [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]$,
$\boxed{x_{54} }=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]]]$,
$\boxed{x_{55} }=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]$,
$x_{56}=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]]]$,
$x_{57}=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{3} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{58}=[[[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]]]$,
$x_{59}=[[[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{60} }=[[[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]$,
$x_{61}=[[[x_{4}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{5}, x_{6}], [x_{4}, [x_{1}, x_{3}]]]]$,
$x_{62}=[[[x_{5}, x_{6}], [x_{4}, [x_{1}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6}$,
$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{63} }=[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]]]$,
$x_{64}=[[[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]], [[x_{2}, [x_{1}, x_{3}]], [x_{5}, [x_{3}, x_{4}]]]]$,
$\boxed{x_{65} }=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{2}, [x_{1}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{66}=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{67}=[[[x_{2}, [x_{1}, x_{3}]], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{68}=[[[x_{2}, [x_{1}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{69} }=[[[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$x_{70}=[[[x_{4}, [x_{1}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{71}=[[[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]], [[x_{2}, [x_{1}, x_{3}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$x_{72}=[[[x_{4}, [x_{1}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$x_{73}=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{5}, [x_{3}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]]$,
$\boxed{x_{74} }=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{6}, [x_{4}, x_{5}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{6}$,
$2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{4} + \alpha_{1} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}
\begin{landscape}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.35\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.65\hsize}X |}
\hline
&\\[-10pt]
$x_{75}=[[[x_{2}, [x_{1}, x_{3}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]], [[x_{4}, [x_{2}, x_{3}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
$x_{76}=[[[x_{5}, [x_{3}, x_{4}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]]$,
$\boxed{x_{77} }=[[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{7}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{78}=[[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]]$,
$x_{79}=[[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
$x_{80}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{3}], [x_{2}, x_{4}]]], [[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{7}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{81}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]], [[[x_{1}, x_{3}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{5}, x_{6}]]]]$,
$\boxed{x_{82} }=[[[[x_{1}, x_{3}], [x_{2}, x_{4}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]], [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
&
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{83} }=[[[[x_{1}, x_{3}], [x_{4}, x_{5}]], [[x_{2}, x_{4}], [x_{5}, x_{6}]]], [[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]]$,
$x_{84}=[[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]], [[[x_{2}, x_{4}], [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]]$,
&
\underline{$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{7}$},
$2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{85}=[[[[x_{2}, x_{4}], [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]], [[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]]]]$,
$x_{86}=[[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]]], [[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]]]$,
&
$2  \alpha_{1} + 2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{7}$,
$2  \alpha_{1} + 2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{5} + 4  \alpha_{3} + 4  \alpha_{4} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{87} }&=&[[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]]],\\
&& [[[x_{4}, x_{5}], [x_{2}, [x_{1}, x_{3}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{1} + 2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{5} + 4  \alpha_{3} + 4  \alpha_{4} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{88}&=&[[[[x_{3}, x_{4}], [x_{2}, [x_{1}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]]],\\
&& [[[x_{4}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{5}, x_{6}], [x_{4}, [x_{1}, x_{3}]]]]],
\end{array}
$
&
$2  \alpha_{1} + 2  \alpha_{6} + 3  \alpha_{2} + 3  \alpha_{5} + 4  \alpha_{3} + 5  \alpha_{4} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{89}&=&[[[[x_{4}, x_{5}], [x_{4}, [x_{2}, x_{3}]]], [[x_{5}, x_{6}], [x_{4}, [x_{1}, x_{3}]]]],\\
&& [[[x_{6}, x_{7}], [x_{5}, [x_{2}, x_{4}]]], [[x_{2}, [x_{1}, x_{3}]], [x_{5}, [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{1} + 2  \alpha_{6} + 3  \alpha_{2} + 4  \alpha_{3} + 4  \alpha_{5} + 5  \alpha_{4} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{90}&=&[[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]]],\\
&& [[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{2}, [x_{1}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{1} + 3  \alpha_{2} + 3  \alpha_{6} + 4  \alpha_{3} + 4  \alpha_{5} + 5  \alpha_{4} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{91}&=&[[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{1}, x_{3}]], [x_{5}, [x_{2}, x_{4}]]]],\\
&& [[[x_{2}, [x_{1}, x_{3}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]]
\end{array}
$
&
$2  \alpha_{1} + 2  \alpha_{7} + 3  \alpha_{2} + 3  \alpha_{6} + 4  \alpha_{3} + 4  \alpha_{5} + 5  \alpha_{4}$
\\[4pt]
\hline
\end{tabularx}

==> (inline-1) <==
\begin{pmatrix}
 0 &  \alpha  & 0 \\
  \alpha  & 0 &1\\
 0 & 1 &0
\end{pmatrix}
\quad
\begin{tabular}{|l|l|} 
\hline
&\\[-11pt]
 the root vectors&the roots\\[2pt]
\hline
&\\[-11pt]
\fbox{$x_1$}, \ \fbox{$x_2$},\ \fbox{$x_3$},&$\underline{\alpha_1}$, \ $\underline{\alpha_2}$,\ $\underline{\alpha_3}$\\[2pt]
$x_4=[x_1,\;x_2], \ x_5 =[x_2,\; x_3], $&$\alpha_1+\alpha_2, \ \alpha_2+\alpha_3,$\\[2pt]
$\fbox{$x_6$}=[x_3, [x_1,\;x_2]]$&$\underline{\alpha_1+\alpha_2+\alpha_3}$\\
$x_7=[[x_1, x_2], [x_2, x_3]]$&$\alpha_1+2\alpha_2+\alpha_3$\\[2pt]
\hline
\end{tabular}
\begin{pmatrix}
 0 & \alpha & 0 & 0 \\
 \alpha & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
 0 & 0 & 1 & 0
\end{pmatrix}
\quad
\begin{tabular}{|l|l|}
  \hline
&\\[-11pt]
root vectors&roots\\[1pt]
  \hline
&\\[-11pt]
\fbox{$x_1$},\ \fbox{$x_2$} \ \fbox{$x_3$}, \ \fbox{$x_4$},&$\underline{\alpha_1}$, \ $\underline{\alpha_2}$, \ $\underline{\alpha_3}$, \ $\underline{\alpha_4}$\\[1pt]
$x_5=[x_1,\;x_2]$,\ $x_6=[x_1, x_3]$,
&$\alpha_1+\alpha_2, \ \alpha_1+\alpha_3$,
\\[1pt]
$x_7=[x_3,\;x_4]$,&$ \alpha_3+\alpha_4$\\[1pt]
$\fbox{$x_8$}=[x_3,\;[x_1,x_2]]$,
&$\underline{\alpha_1+\alpha_2+\alpha_3}$,
\\[1pt]
$\fbox{$x_9$}=[x_4,\;[x_1,\;x_3]]$,& $\underline{\alpha_1+\alpha_3+\alpha_4}$\\[1pt]
$x_{10}=[[x_1,x_2],\;[x_1,\;x_3]]$,
&$2\alpha_1+\alpha_2+\alpha_3$,
\\[1pt]
$ x_{11}=[[x_1,\;x_2],[x_3,\;x_4]]$& $ \alpha_1+\alpha_2+\alpha_3+\alpha_4 $\\[1pt]
\fbox{$x_{12}$}=$[[x_1,\;x_2],\;[x_4,[x_1,\;x_3]]],$&$\underline{2\alpha_1+\alpha_2+\alpha_3+\alpha_4}
$\\[1pt]
$x_{13}=[[x_3,\;[x_1,\;x_2]],[x_4,\;[x_1,\;x_3]]],$&$2\alpha_1+\alpha_2+2\alpha_3+\alpha_4$\\[1pt]
$\fbox{$x_{14}$}=[[x_4,\;[x_1,x_3]],\;[[x_1,\;x_2],\;[x_1\text{,$\,
 $}x_3]]]$&$\underline{3\alpha_1+\alpha_2+2\alpha_3+\alpha_4} $\\[2pt]
$x_{15}=[[[x_1,\;x_2],\;[x_1,\;x_3]],[[x_1,\;x_2],\;[x_3,x_4]]]$&$3\alpha_1+2\alpha_2+2\alpha_3+\alpha_4$\\[1pt]
  \hline
 \end{tabular}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.25\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.75\hsize}X |}
\hline
&\\[-11pt]
the root vectors&the roots\\[1pt]
\hline
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$x_{5}$,
$x_{6}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
$\alpha_{5}$,
$\alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$x_{7}=[x_{1}, x_{2}]$,
$x_{8}=[x_{2}, x_{3}]$,
$x_{9}=[x_{3}, x_{4}]$,
$\boxed{x_{10} }=[x_{3}, x_{6}]$,
$\boxed{x_{11} }=[x_{4}, x_{5}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{3} + \alpha_{6}$},
\underline{$\alpha_{4} + \alpha_{5}$},
\\[1pt]
\hline
&\\[-11pt]
$\boxed{x_{12} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{13} }=[x_{4}, [x_{2}, x_{3}]]$,
$x_{14}=[x_{5}, [x_{3}, x_{4}]]$,
$x_{15}=[x_{6}, [x_{2}, x_{3}]]$,\newline
$x_{16}=[x_{6}, [x_{3}, x_{4}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{2} + \alpha_{3} + \alpha_{6}$,
$\alpha_{3} + \alpha_{4} + \alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$\boxed{x_{17} }=[x_{6}, [x_{4}, [x_{2}, x_{3}]]]$,\newline
$x_{18}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline
$\boxed{x_{19} }=[[x_{1}, x_{2}], [x_{3}, x_{6}]]$,\newline
$\boxed{x_{20} }=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,\newline
$x_{21}=[[x_{3}, x_{6}], [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$x_{22}=[[x_{1}, x_{2}], [x_{6}, [x_{3}, x_{4}]]]$,\newline
$x_{23}=[[x_{3}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$x_{24}=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$\boxed{x_{25} }=[[x_{4}, x_{5}], [x_{6}, [x_{2}, x_{3}]]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$,
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{6}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\\[1pt]
\hline
&\\[-11pt]
$x_{26}=[[x_{4}, x_{5}], [[x_{1}, x_{2}], [x_{3}, x_{6}]]]$,
$\boxed{x_{27} }=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{3}, x_{4}]]]$,
$x_{28}=[[x_{5}, [x_{3}, x_{4}]], [x_{6}, [x_{2}, x_{3}]]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{6}$},
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$\boxed{x_{29} }=[[x_{5}, [x_{3}, x_{4}]], [[x_{1}, x_{2}], [x_{3}, x_{6}]]]$,
$x_{30}=[[x_{6}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{31} }=[[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
&
\underline{$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{6}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
\\[1pt]
\hline
&\\[-11pt]
$x_{32}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{3}, x_{6}], [x_{4}, x_{5}]]]$,
$x_{33}=[[[x_{1}, x_{2}], [x_{3}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$\boxed{x_{34} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{6}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6}$},
\\[1pt]
\hline
&\\[-11pt]
$x_{35}=[[[x_{3}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
\\[1pt]
\hline
&\\[-11pt]
$x_{36}=[[[x_{4}, x_{5}], [x_{6}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{3}, x_{4}]]]]$
&
$2  \alpha_{2} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5}$
\\[1pt]
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.25\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.75\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
$\boxed{x_{6}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
\underline{$\alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{7}=[x_{1}, x_{2}]$,
$x_{8}=[x_{2}, x_{3}]$,
$x_{9}=[x_{3}, x_{4}]$,
$x_{10}=[x_{3}, x_{6}]$,
$x_{11}=[x_{4}, x_{5}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
$\alpha_{3} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{12} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{13} }=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{14} }=[x_{5}, [x_{3}, x_{4}]]$,
$\boxed{x_{15} }=[x_{6}, [x_{2}, x_{3}]]$,
$\boxed{x_{16} }=[x_{6}, [x_{3}, x_{4}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{17}=[x_{6}, [x_{4}, [x_{2}, x_{3}]]]$,\newline
$x_{18}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,\newline
$x_{19}=[[x_{1}, x_{2}], [x_{3}, x_{6}]]$,\newline
$x_{20}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,\newline
$x_{21}=[[x_{3}, x_{6}], [x_{4}, x_{5}]]$,
&
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{22} }=[[x_{1}, x_{2}], [x_{6}, [x_{3}, x_{4}]]]$,
$\boxed{x_{23} }=[[x_{3}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,
$\boxed{x_{24} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{25} }=[[x_{4}, x_{5}], [x_{6}, [x_{2}, x_{3}]]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6}$},
\underline{$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{6}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{26}=[[x_{4}, x_{5}], [[x_{1}, x_{2}], [x_{3}, x_{6}]]]$,
$x_{27}=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{3}, x_{4}]]]$,
$x_{28}=[[x_{5}, [x_{3}, x_{4}]], [x_{6}, [x_{2}, x_{3}]]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{6}$,
$2  \alpha_{3} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{29} }=[[x_{5}, [x_{3}, x_{4}]], [[x_{1}, x_{2}], [x_{3}, x_{6}]]]$,
$\boxed{x_{30} }=[[x_{6}, [x_{2}, x_{3}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{31} }=[[x_{6}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
&
\underline{$2  \alpha_{3} + \alpha_{1} + \alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{6}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{32}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{3}, x_{6}], [x_{4}, x_{5}]]]$,
$x_{33}=[[[x_{1}, x_{2}], [x_{3}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6}$,
$2  \alpha_{2} + 2  \alpha_{3} + \alpha_{1} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{34} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{6}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{35}=[[[x_{3}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{4} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{36} }=[[[x_{4}, x_{5}], [x_{6}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{3}, x_{4}]]]]$
&
\underline{$2  \alpha_{2} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{3} + \alpha_{1} + \alpha_{5}$}
\\[4pt]
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.23\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.77\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\
\hline
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$x_{5}$,
$x_{6}$,
$\boxed{x_{7}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
$\alpha_{5}$,
$\alpha_{6}$,
\underline{$\alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{8}=[x_{1}, x_{2}]$,
$x_{9}=[x_{2}, x_{3}]$,
$x_{10}=[x_{3}, x_{4}]$,
$\boxed{x_{11} }=[x_{4}, x_{5}]$,
$x_{12}=[x_{4}, x_{7}]$,
$x_{13}=[x_{5}, x_{6}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{4} + \alpha_{5}$},
$\alpha_{4} + \alpha_{7}$,
$\alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{14} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{15} }=[x_{4}, [x_{2}, x_{3}]]$,\newline
$x_{16}=[x_{5}, [x_{3}, x_{4}]]$,
$\boxed{x_{17} }=[x_{6}, [x_{4}, x_{5}]]$,\newline
$\boxed{x_{18} }=[x_{7}, [x_{3}, x_{4}]]$,
$x_{19}=[x_{7}, [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
$\alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{7}$},
$\alpha_{4} + \alpha_{5} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{20} }=[x_{7}, [x_{5}, [x_{3}, x_{4}]]]$,
$x_{21}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$\boxed{x_{22} }=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{23}=[[x_{2}, x_{3}], [x_{4}, x_{7}]]$,
$x_{24}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$x_{25}=[[x_{4}, x_{7}], [x_{5}, x_{6}]]$,
&
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{26}=[[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]$,\newline
$x_{27}=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$\boxed{x_{28} }=[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{29}=[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{30} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$\boxed{x_{31} }=[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]$,
&
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$},
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{7}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{32}=[[x_{5}, x_{6}], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$x_{33}=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,
$\boxed{x_{34} }=[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]$,
$\boxed{x_{35} }=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]$,
$x_{36}=[[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]$,
&
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$},
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{37} }=[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$\boxed{x_{38} }=[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$x_{39}=[[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{40}=[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{41}=[[x_{7}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{42} }=[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{43}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$\boxed{x_{44} }=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{45}=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{7}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{46}=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{47}=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{48} }=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{49}=[[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{50} }=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]]$,
$x_{51}=[[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{52} }=[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{53}=[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{54}=[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]]$,
$x_{55}=[[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{56} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{57} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]], [[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{58}=[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$x_{59}=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{60} }&=&[[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]],\\
&& [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{61}&=&[[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
\end{tabularx}
$$

$$
\footnotesize
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.23\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.77\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{62}&=&[[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{63}&=&[[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]],\\
&& [[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]]
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1}$
\\[4pt]
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.16\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.84\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
&\\[-10pt]
$x_{1}$,
$\boxed{x_{2}}$,
$x_{3}$,
$\boxed{x_{4}}$,
$x_{5}$,
$\boxed{x_{6}}$,
$x_{7}$,
&
$\alpha_{1}$,
\underline{$\alpha_{2}$},
$\alpha_{3}$,
\underline{$\alpha_{4}$},
$\alpha_{5}$,
\underline{$\alpha_{6}$},
$\alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{8} }=[x_{1}, x_{2}]$,
$\boxed{x_{9} }=[x_{2}, x_{3}]$,
$\boxed{x_{10} }=[x_{3}, x_{4}]$,
$\boxed{x_{11} }=[x_{4}, x_{5}]$,
$\boxed{x_{12} }=[x_{4}, x_{7}]$,
$\boxed{x_{13} }=[x_{5}, x_{6}]$,
&
\underline{$\alpha_{1} + \alpha_{2}$},
\underline{$\alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{3} + \alpha_{4}$},\newline
\underline{$\alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{4} + \alpha_{7}$},
\underline{$\alpha_{5} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{14} }=[x_{3}, [x_{1}, x_{2}]]$,
$x_{15}=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{16} }=[x_{5}, [x_{3}, x_{4}]]$,
$x_{17}=[x_{6}, [x_{4}, x_{5}]]$,
$\boxed{x_{18} }=[x_{7}, [x_{3}, x_{4}]]$,
$\boxed{x_{19} }=[x_{7}, [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
$\alpha_{2} + \alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{7}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{20} }=[x_{7}, [x_{5}, [x_{3}, x_{4}]]]$,
$x_{21}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$x_{22}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{23}=[[x_{2}, x_{3}], [x_{4}, x_{7}]]$,
$x_{24}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$x_{25}=[[x_{4}, x_{7}], [x_{5}, x_{6}]]$,
&
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{26}=[[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]$,\newline
$x_{27}=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{28}=[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]$,\newline
$x_{29}=[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{30} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,\newline
$x_{31}=[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]$,
&
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{7}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{32} }=[[x_{5}, x_{6}], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$\boxed{x_{33} }=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,
$x_{34}=[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]$,
$\boxed{x_{35} }=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]$,
$\boxed{x_{36} }=[[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]$,
&
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$,
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{37} }=[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{38}=[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$\boxed{x_{39} }=[[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$\boxed{x_{40} }=[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{41} }=[[x_{7}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{42} }=[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{43}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{44}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{45}=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{7}$},
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{46}=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{47}=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]]$,
$x_{48}=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{49}=[[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{50}=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]]$,
$\boxed{x_{51} }=[[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{52} }=[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{equation*}

\begin{equation*}
\small
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.16\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.84\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{53} }&=&[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{54} }&=&[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{55} }&=&[[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]],\\
&& [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{56}&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]],\\
&& [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{57} }&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]],\\
&& [[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{58}&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]],\\
&& [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{59}&=&[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{60}&=&[[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]],\\
&& [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{61} }&=&[[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{62} }&=&[[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{63}&=&[[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]],\\
&& [[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]]
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1}$
\\[4pt]
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.15\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.85\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
$\boxed{x_{6}}$,
$\boxed{x_{7}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
\underline{$\alpha_{6}$},
\underline{$\alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{8}=[x_{1}, x_{2}]$,
$x_{9}=[x_{2}, x_{3}]$,
$x_{10}=[x_{3}, x_{4}]$,
$x_{11}=[x_{4}, x_{5}]$,
$x_{12}=[x_{4}, x_{7}]$,
$x_{13}=[x_{5}, x_{6}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
$\alpha_{4} + \alpha_{5}$,
$\alpha_{4} + \alpha_{7}$,
$\alpha_{5} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{14} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{15} }=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{16} }=[x_{5}, [x_{3}, x_{4}]]$,
$\boxed{x_{17} }=[x_{6}, [x_{4}, x_{5}]]$,
$\boxed{x_{18} }=[x_{7}, [x_{3}, x_{4}]]$,
$\boxed{x_{19} }=[x_{7}, [x_{4}, x_{5}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{7}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{20}=[x_{7}, [x_{5}, [x_{3}, x_{4}]]]$,
$x_{21}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$x_{22}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{23}=[[x_{2}, x_{3}], [x_{4}, x_{7}]]$,
$x_{24}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$x_{25}=[[x_{4}, x_{7}], [x_{5}, x_{6}]]$,
&
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{26} }=[[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]$,
$\boxed{x_{27} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{28} }=[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{29} }=[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,
$\boxed{x_{30} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,
$\boxed{x_{31} }=[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]$,
&
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{7}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{equation*}

\begin{equation*}
\small
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.15\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.85\hsize}X |}
\hline
&\\[-10pt]
$x_{32}=[[x_{5}, x_{6}], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$x_{33}=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,
$x_{34}=[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]$,
$x_{35}=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]$,
$x_{36}=[[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]$,
&
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{37} }=[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$\boxed{x_{38} }=[[x_{6}, [x_{4}, x_{5}]], [[x_{2}, x_{3}], [x_{4}, x_{7}]]]$,
$\boxed{x_{39} }=[[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$\boxed{x_{40} }=[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{41} }=[[x_{7}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{42}=[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$x_{43}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{44}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]$,
$x_{45}=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{7}$,
$2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{46} }=[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{47} }=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{7}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{48} }=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{49} }=[[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{50}=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]]]$,
$x_{51}=[[[x_{4}, x_{7}], [x_{3}, [x_{1}, x_{2}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$x_{52}=[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + \alpha_{1} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{53} }&=&[[[x_{4}, x_{7}], [x_{5}, [x_{3}, x_{4}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{54} }&=&[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{55} }&=&[[[x_{5}, x_{6}], [x_{7}, [x_{3}, x_{4}]]],\\
&& [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{2} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{56}&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]],\\
&& [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{57}&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{7}, [x_{4}, x_{5}]]],\\
&& [[x_{6}, [x_{4}, x_{5}]], [x_{7}, [x_{3}, x_{4}]]]]
\end{array}
$
&
$2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{2} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{58} }&=&[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]],\\
&& [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{59} }&=&[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{4}, x_{5}]]],\\
&& [[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{60}&=&[[[x_{3}, [x_{1}, x_{2}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]],\\
&& [[x_{7}, [x_{3}, x_{4}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{61} }&=&[[[x_{7}, [x_{4}, x_{5}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{5} + 2  \alpha_{7} + 3  \alpha_{3} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{62}&=&[[[x_{7}, [x_{5}, [x_{3}, x_{4}]]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{4}, x_{7}], [x_{5}, x_{6}]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1} + \alpha_{6}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{63} }&=&[[[[x_{2}, x_{3}], [x_{4}, x_{7}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]],\\
&& [[[x_{4}, x_{7}], [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]]
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{5} + 4  \alpha_{4} + \alpha_{1}$}
\\[4pt]
\hline
\end{tabularx}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$x_{3}$,
$x_{4}$,
$\boxed{x_{5}}$,
$\boxed{x_{6}}$,
$\boxed{x_{7}}$,
$\boxed{x_{8}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
$\alpha_{3}$,
$\alpha_{4}$,
\underline{$\alpha_{5}$},
\underline{$\alpha_{6}$},
\underline{$\alpha_{7}$},
\underline{$\alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{9}=[x_{1}, x_{2}]$,
$\boxed{x_{10} }=[x_{2}, x_{3}]$,
$x_{11}=[x_{3}, x_{4}]$,
$\boxed{x_{12} }=[x_{4}, x_{5}]$,
$x_{13}=[x_{5}, x_{6}]$,
$x_{14}=[x_{5}, x_{8}]$,
$x_{15}=[x_{6}, x_{7}]$,
&
$\alpha_{1} + \alpha_{2}$,
\underline{$\alpha_{2} + \alpha_{3}$},
$\alpha_{3} + \alpha_{4}$,
\underline{$\alpha_{4} + \alpha_{5}$},
$\alpha_{5} + \alpha_{6}$,
$\alpha_{5} + \alpha_{8}$,
$\alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{16}=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{17} }=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{18} }=[x_{5}, [x_{3}, x_{4}]]$,
$x_{19}=[x_{6}, [x_{4}, x_{5}]]$,
$\boxed{x_{20} }=[x_{7}, [x_{5}, x_{6}]]$,
$x_{21}=[x_{8}, [x_{4}, x_{5}]]$,
$\boxed{x_{22} }=[x_{8}, [x_{5}, x_{6}]]$,
&
$\alpha_{1} + \alpha_{2} + \alpha_{3}$,
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
$\alpha_{4} + \alpha_{5} + \alpha_{6}$,
\underline{$\alpha_{5} + \alpha_{6} + \alpha_{7}$},
$\alpha_{4} + \alpha_{5} + \alpha_{8}$,
\underline{$\alpha_{5} + \alpha_{6} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{23} }=[x_{8}, [x_{6}, [x_{4}, x_{5}]]]$,
$x_{24}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$x_{25}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{26}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$x_{27}=[[x_{3}, x_{4}], [x_{5}, x_{8}]]$,
$\boxed{x_{28} }=[[x_{4}, x_{5}], [x_{6}, x_{7}]]$,
$x_{29}=[[x_{5}, x_{8}], [x_{6}, x_{7}]]$,
&
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$,
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$\alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{30} }=[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]$,
$\boxed{x_{31} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{32} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,
$\boxed{x_{33} }=[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]$,
$x_{34}=[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]$,
$\boxed{x_{35} }=[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,
$x_{36}=[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]$,
&
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$},
$2  \alpha_{5} + \alpha_{4} + \alpha_{6} + \alpha_{8}$,
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{37}=[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]]$,\newline
$x_{38}=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,\newline
$x_{39}=[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]$,\newline
$x_{40}=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]$,\newline
$x_{41}=[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]]$,\newline
$x_{42}=[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]$,
$\boxed{x_{43} }=[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]$,
&
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$,
$2  \alpha_{5} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$,
\underline{$2  \alpha_{5} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{44} }=[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$\boxed{x_{45} }=[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{46} }=[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]]$,\newline
$x_{47}=[[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,\newline
$\boxed{x_{48} }=[[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,
$\boxed{x_{49} }=[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,\newline
$x_{50}=[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
&
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{5} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{8}$,
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$},
$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{4} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
$x_{51}=[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{52} }=[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{53}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$x_{54}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$x_{55}=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$\boxed{x_{56} }=[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
&
$2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{8}$},
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{57}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{58} }=[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$x_{59}=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]]$,
$x_{60}=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{61} }=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{62} }=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{8}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{8}$},
$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{63}=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{64}=[[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{65} }=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{66} }=[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]$,
$x_{67}=[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]$,
$\boxed{x_{68} }=[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]$,
&
$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{69} }=[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{70}=[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{71} }=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{72} }=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]]]$,
$x_{73}=[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{74}=[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{8}$},
$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{3} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{75}=[[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{76} }=[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]$,
$x_{77}=[[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$x_{78}=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{79} }=[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
$x_{80}=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$\boxed{x_{81} }=[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
$\boxed{x_{82} }=[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
$\boxed{x_{83} }=[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
$x_{84}=[[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{85} }=[[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$\boxed{x_{86} }=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$x_{87}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$x_{88}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$x_{89}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$x_{90}=[[[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
$\boxed{x_{91} }=[[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
$x_{92}=[[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},
$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{2} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{93}&=&[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]],\\
&& [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{94} }&=&[[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{95} }&=&[[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{96} }&=&[[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]],\\
&& [[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{2} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{97} }&=&[[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{98}&=&[[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{99}&=&[[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{100}&=&[[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
$2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{2}$,
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{101} }&=&[[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{102}&=&[[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{103} }&=&[[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{104}&=&[[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{105} }&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{106}&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{107}&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{108} }&=&[[[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{109}&=&[[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]],\\
&& [[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{110}&=&[[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]],\\
&& [[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{111} }&=&[[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{6} + 3  \alpha_{8} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{112} }&=&[[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]],\\
&& [[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{113}&=&[[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 4  \alpha_{4} + 4  \alpha_{6} + 5  \alpha_{5} + \alpha_{1}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{114}&=&[[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]],\\
&& [[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{6} + 3  \alpha_{8} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{115} }&=&[[[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{4} + 4  \alpha_{6} + 5  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.2\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.8\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{116}&=&[[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{4} + 4  \alpha_{6} + 6  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{117}&=&[[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{118}&=&[[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{119} }&=&[[[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{7} + 3  \alpha_{2} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{120}&=&[[[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]]
\end{array}
$
&
$2  \alpha_{1} + 2  \alpha_{7} + 3  \alpha_{2} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5}$
\\[4pt]
\hline
\end{tabularx}
\begin{array}{lll}
\fg_1=\bigwedge^5V^*;&\fg_2=\bigwedge^6 V;&\fg_3=V;\\
\fg_{-1}=\bigwedge^5V;&\fg_{-2}=\bigwedge^6 V^*;&\fg_{-3}=V^*.
\end{array}
\begin{array}{lll}
\fg_1=\bigwedge^3V;&\fg_2=\bigwedge^6 V;&\fg_3=\bigwedge^7V^*;\\
\fg_{-1}=\bigwedge^3V^*;&\fg_{-2}=\bigwedge^6
V^*;&\fg_{-3}=\bigwedge^7V.
\end{array}
\begin{tabularx}{\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.3\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.7\hsize}X |}
\hline
&\\[-10pt]
the root vectors&the roots\\[4pt]
\hline
$\boxed{x_{1}}$,
$\boxed{x_{2}}$,
$\boxed{x_{3}}$,
$\boxed{x_{4}}$,
$\boxed{x_{5}}$,
$\boxed{x_{6}}$,
$\boxed{x_{7}}$,
$\boxed{x_{8}}$,
&
\underline{$\alpha_{1}$},
\underline{$\alpha_{2}$},
\underline{$\alpha_{3}$},
\underline{$\alpha_{4}$},
\underline{$\alpha_{5}$},
\underline{$\alpha_{6}$},
\underline{$\alpha_{7}$},
\underline{$\alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{9}=[x_{1}, x_{2}]$,
$x_{10}=[x_{2}, x_{3}]$,
$x_{11}=[x_{3}, x_{4}]$,
$x_{12}=[x_{4}, x_{5}]$,
$x_{13}=[x_{5}, x_{6}]$,
$x_{14}=[x_{5}, x_{8}]$,
$x_{15}=[x_{6}, x_{7}]$,
&
$\alpha_{1} + \alpha_{2}$,
$\alpha_{2} + \alpha_{3}$,
$\alpha_{3} + \alpha_{4}$,
$\alpha_{4} + \alpha_{5}$,
$\alpha_{5} + \alpha_{6}$,
$\alpha_{5} + \alpha_{8}$,
$\alpha_{6} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{16} }=[x_{3}, [x_{1}, x_{2}]]$,
$\boxed{x_{17} }=[x_{4}, [x_{2}, x_{3}]]$,
$\boxed{x_{18} }=[x_{5}, [x_{3}, x_{4}]]$,
$\boxed{x_{19} }=[x_{6}, [x_{4}, x_{5}]]$,
$\boxed{x_{20} }=[x_{7}, [x_{5}, x_{6}]]$,
$\boxed{x_{21} }=[x_{8}, [x_{4}, x_{5}]]$,
$\boxed{x_{22} }=[x_{8}, [x_{5}, x_{6}]]$,
&
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{8}$},
\underline{$\alpha_{5} + \alpha_{6} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{23}=[x_{8}, [x_{6}, [x_{4}, x_{5}]]]$,
$x_{24}=[[x_{1}, x_{2}], [x_{3}, x_{4}]]$,
$x_{25}=[[x_{2}, x_{3}], [x_{4}, x_{5}]]$,
$x_{26}=[[x_{3}, x_{4}], [x_{5}, x_{6}]]$,
$x_{27}=[[x_{3}, x_{4}], [x_{5}, x_{8}]]$,
$x_{28}=[[x_{4}, x_{5}], [x_{6}, x_{7}]]$,
$x_{29}=[[x_{5}, x_{8}], [x_{6}, x_{7}]]$,
&
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$,
$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{30} }=[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]$,
$\boxed{x_{31} }=[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]$,
$\boxed{x_{32} }=[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]$,
$\boxed{x_{33} }=[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]$,
$\boxed{x_{34} }=[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]$,
$\boxed{x_{35} }=[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]$,
$\boxed{x_{36} }=[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]$,
&
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$},
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$},
\underline{$2  \alpha_{5} + \alpha_{4} + \alpha_{6} + \alpha_{8}$},
\underline{$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{37}=[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]]$,
$x_{38}=[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]$,
$x_{39}=[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]$,
$x_{40}=[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]$,
$x_{41}=[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]]$,
$x_{42}=[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]$,
$x_{43}=[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]$,
&
$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{8}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$,
$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$,
$2  \alpha_{5} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$,
$2  \alpha_{5} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
\end{tabularx}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.3\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.7\hsize}X |}
\hline
&\\[-10pt]
$\boxed{x_{44} }=[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,\newline
$\boxed{x_{45} }=[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{46} }=[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]]$,\newline
$\boxed{x_{47} }=[[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]$,\newline
$\boxed{x_{48} }=[[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]$,\newline
$\boxed{x_{49} }=[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,\newline
$\boxed{x_{50} }=[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
&
\underline{$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7}$},
\underline{$2  \alpha_{5} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{8}$},
\underline{$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{4} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{51}=[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{52}=[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]$,
$x_{53}=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$x_{54}=[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$x_{55}=[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]$,
$x_{56}=[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]$,
&
$2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{8}$,
$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{57} }=[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{58} }=[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{59} }=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{60} }=[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]]$,
$\boxed{x_{61} }=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$\boxed{x_{62} }=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]$,
&
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{63}=[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{64}=[[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]$,
$x_{65}=[[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]$,
$x_{66}=[[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]$,
$x_{67}=[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]$,
$x_{68}=[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]$,
&
$2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{2} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{69} }=[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{70} }=[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{71} }=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{72} }=[[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]]]$,
$\boxed{x_{73} }=[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$\boxed{x_{74} }=[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{6} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{3} + \alpha_{7}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.25\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.75\hsize}X |}
\hline
&\\[-10pt]
$x_{75}=[[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]$,
$x_{76}=[[[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]$,
$x_{77}=[[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]$,
$x_{78}=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]$,
$x_{79}=[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + \alpha_{1} + \alpha_{6} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{2} + \alpha_{3} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{80} }=[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$\boxed{x_{81} }=[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
$\boxed{x_{82} }=[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
$\boxed{x_{83} }=[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
$\boxed{x_{84} }=[[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
&
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{5} + 2  \alpha_{6} + \alpha_{1} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{85}=[[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$x_{86}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]$,
$x_{87}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$x_{88}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]$,
&
$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{2} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\boxed{x_{89} }=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]$,
$\boxed{x_{90} }=[[[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
$\boxed{x_{91} }=[[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
$\boxed{x_{92} }=[[[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$},
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$},
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{4} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},
\underline{$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{2} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$x_{93}=[[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]]$,
$x_{94}=[[[x_{8}, [x_{5}, x_{6}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]], [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]]]$,
$x_{95}=[[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
$x_{96}=[[[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]], [[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]]]$,
&
$2  \alpha_{2} + 2  \alpha_{6} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7} + \alpha_{8}$,
$2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$,
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$,
$2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{2} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{97} }&=&[[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{98} }&=&[[[[x_{2}, x_{3}], [x_{4}, x_{5}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{99} }&=&[[[[x_{3}, x_{4}], [x_{5}, x_{6}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]],\\
&& [[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{100} }&=&[[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{4}, x_{5}], [x_{6}, x_{7}]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{2}$},
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.24\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.76\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{101}&=&[[[[x_{1}, x_{2}], [x_{3}, x_{4}]], [[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{102}&=&[[[[x_{3}, x_{4}], [x_{5}, x_{8}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{103}&=&[[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]]],\\
&& [[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
$2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{2}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{104} }&=&[[[[x_{4}, x_{5}], [x_{6}, x_{7}]], [[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{6} + 2  \alpha_{8} + 3  \alpha_{3} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{105} }&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{106} }&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]]],\\
&& [[[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{3} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{107}&=&[[[[x_{5}, x_{8}], [x_{6}, x_{7}]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{4} + 3  \alpha_{6} + 4  \alpha_{5} + \alpha_{1}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{108}&=&[[[[x_{3}, x_{4}], [x_{8}, [x_{5}, x_{6}]]], [[x_{4}, x_{5}], [x_{3}, [x_{1}, x_{2}]]]],\\
&& [[[x_{5}, x_{6}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1} + \alpha_{7}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{109} }&=&[[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]],\\
&& [[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 4  \alpha_{5} + \alpha_{1}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{110} }&=&[[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]]],\\
&& [[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1} + \alpha_{7}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{111}&=&[[[[x_{5}, x_{8}], [x_{4}, [x_{2}, x_{3}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 3  \alpha_{3} + 3  \alpha_{6} + 3  \alpha_{8} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1} + \alpha_{7}$,\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{112}&=&[[[[x_{5}, x_{8}], [x_{6}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]],\\
&& [[[x_{6}, x_{7}], [x_{5}, [x_{3}, x_{4}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 3  \alpha_{6} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{113} }&=&[[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 2  \alpha_{8} + 3  \alpha_{3} + 4  \alpha_{4} + 4  \alpha_{6} + 5  \alpha_{5} + \alpha_{1}$},\\
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{114} }&=&[[[[x_{6}, x_{7}], [x_{8}, [x_{4}, x_{5}]]], [[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]]],\\
&& [[[x_{3}, [x_{1}, x_{2}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{6} + 3  \alpha_{8} + 4  \alpha_{4} + 5  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{115}&=&[[[[x_{6}, x_{7}], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{3}, [x_{1}, x_{2}]], [x_{6}, [x_{4}, x_{5}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{4} + 4  \alpha_{6} + 5  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
\end{tabularx}
\end{landscape}

\begin{landscape}
\begin{tabularx}{.97\linewidth}{|>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=1.23\hsize}X| >{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}>{\hsize=0.77\hsize}X |}
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{116} }&=&[[[[x_{4}, [x_{2}, x_{3}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]]],\\
&& [[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{4} + 4  \alpha_{6} + 6  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{117}&=&[[[[x_{4}, [x_{2}, x_{3}]], [x_{7}, [x_{5}, x_{6}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [x_{8}, [x_{4}, x_{5}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]]],
\end{array}
$
&
$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{3} + 3  \alpha_{8} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{118} }&=&[[[[x_{5}, [x_{3}, x_{4}]], [x_{8}, [x_{5}, x_{6}]]], [[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],\\
&& [[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]]],
\end{array}
$
&
\underline{$2  \alpha_{2} + 2  \alpha_{7} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$},
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
x_{119}&=&[[[[x_{4}, [x_{2}, x_{3}]], [[x_{5}, x_{8}], [x_{6}, x_{7}]]], [[x_{8}, [x_{4}, x_{5}]], [[x_{3}, x_{4}], [x_{5}, x_{6}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]],
\end{array}
$
&
$2  \alpha_{7} + 3  \alpha_{2} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5} + \alpha_{1}$,
\\[4pt]
\hline
&\\[-10pt]
$\begin{array}{@{}r@{\mskip\medmuskip}c@{\mskip\medmuskip}l@{}}
\boxed{x_{120} }&=&[[[[x_{7}, [x_{5}, x_{6}]], [[x_{3}, x_{4}], [x_{5}, x_{8}]]], [[x_{8}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]]],\\
&& [[[x_{7}, [x_{5}, x_{6}]], [[x_{1}, x_{2}], [x_{3}, x_{4}]]], [[x_{8}, [x_{6}, [x_{4}, x_{5}]]], [[x_{2}, x_{3}], [x_{4}, x_{5}]]]]]
\end{array}
$
&
\underline{$2  \alpha_{1} + 2  \alpha_{7} + 3  \alpha_{2} + 3  \alpha_{8} + 4  \alpha_{3} + 4  \alpha_{6} + 5  \alpha_{4} + 6  \alpha_{5}$}
\\[4pt]
\hline
\end{tabularx}
